Kernel Integrated $R^2$: A Measure of Dependence

We introduce kernel integrated $R^2$, a new measure of statistical dependence that combines the local normalization principle of the recently introduced integrated $R^2$ with the flexibility of reproducing kernel Hilbert spaces (RKHSs). The proposed measure extends integrated $R^2$ from scalar responses to responses taking values on general spaces equipped with a characteristic kernel, allowing to measure dependence of multivariate, functional, and structured data, while remaining sensitive to tail behaviour and oscillatory dependence structures. We establish that (i) this new measure takes values in $[0,1]$, (ii) equals zero if and only if independence holds, and (iii) equals one if and only if the response is almost surely a measurable function of the covariates. Two estimators are proposed: a graph-based method using $K$-nearest neighbours and an RKHS-based method built on conditional mean embeddings. We prove consistency and derive convergence rates for the graph-based estimator, showing its adaptation to intrinsic dimensionality. Numerical experiments on simulated data and a real data experiment in the context of dependency testing for media annotations demonstrate competitive power against state-of-the-art dependence measures, particularly in settings involving non-linear and structured relationships.

==> fig/tikz_combined/power_MSD_time_final.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (  9.28, 94.50) rectangle (207.53,112.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (  9.28, 94.50) rectangle (207.53,112.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 12.41,103.48) -- ( 21.52,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 14.86,103.48) --
	( 16.97,105.58) --
	( 19.07,103.48) --
	( 16.97,101.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.32,103.48) -- ( 44.42,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.76,101.37) -- ( 41.97,105.58);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.76,105.58) -- ( 41.97,101.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.58,103.48) -- ( 70.68,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 66.13,103.48) circle (  2.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.35,103.48) -- (107.45,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.90,103.48) circle (  2.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{8,95,2}

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.38,103.48) -- (145.48,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (140.93,106.75) --
	(143.76,101.84) --
	(138.09,101.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.14,103.48) -- (182.25,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.70,106.75) --
	(180.53,101.84) --
	(174.86,101.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 23.16,101.76) {\Large $T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 46.06,101.76) {\Large $\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 72.32,101.76) {\Large $\hat{\eta}^{\operatorname{RKHS}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (109.09,101.76) {\Large $\hat{\eta}^{K\operatorname{-NN}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (147.12,101.76) {\Large $\hat{D}^{\operatorname{RKHS}}$};;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.89,101.76) {\Large $\hat{D}^{K\operatorname{-NN}}$};;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 98.55);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 98.55);
\end{scope}
\begin{scope}
\path[clip] ( 21.62, 16.56) rectangle (108.31, 98.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.62, 16.56) rectangle (108.31, 98.05);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 22.12) --
	( 41.62, 21.01) --
	( 51.02, 21.01) --
	( 57.68, 22.12) --
	( 62.85, 21.38) --
	( 67.08, 21.38) --
	( 73.74, 22.12) --
	( 78.91, 23.60) --
	( 83.14, 22.12) --
	( 86.71, 23.97) --
	( 88.31, 23.60) --
	( 89.80, 23.60) --
	( 92.53, 25.08) --
	( 94.97, 22.49) --
	(100.14, 27.31) --
	(104.36, 28.05);
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 20.64) --
	( 41.62, 21.38) --
	( 51.02, 21.75) --
	( 57.68, 23.97) --
	( 62.85, 27.68) --
	( 67.08, 25.45) --
	( 73.74, 25.82) --
	( 78.91, 24.71) --
	( 83.14, 31.38) --
	( 86.71, 29.16) --
	( 88.31, 33.23) --
	( 89.80, 34.34) --
	( 92.53, 36.20) --
	( 94.97, 36.94) --
	(100.14, 43.23) --
	(104.36, 52.49);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 20.27) --
	( 41.62, 21.75) --
	( 51.02, 22.86) --
	( 57.68, 26.57) --
	( 62.85, 35.08) --
	( 67.08, 38.05) --
	( 73.74, 51.01) --
	( 78.91, 71.38) --
	( 83.14, 85.83) --
	( 86.71, 90.27) --
	( 88.31, 91.75) --
	( 89.80, 92.86) --
	( 92.53, 94.35) --
	( 94.97, 94.35) --
	(100.14, 94.35) --
	(104.36, 94.35);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 20.64) --
	( 41.62, 21.38) --
	( 51.02, 21.38) --
	( 57.68, 21.38) --
	( 62.85, 24.34) --
	( 67.08, 25.45) --
	( 73.74, 27.68) --
	( 78.91, 29.16) --
	( 83.14, 33.23) --
	( 86.71, 35.45) --
	( 88.31, 38.79) --
	( 89.80, 39.53) --
	( 92.53, 46.57) --
	( 94.97, 53.23) --
	(100.14, 62.12) --
	(104.36, 73.23);
\definecolor{drawColor}{RGB}{8,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 20.64) --
	( 41.62, 22.86) --
	( 51.02, 24.34) --
	( 57.68, 27.68) --
	( 62.85, 34.71) --
	( 67.08, 39.90) --
	( 73.74, 51.38) --
	( 78.91, 76.57) --
	( 83.14, 87.68) --
	( 86.71, 91.01) --
	( 88.31, 92.12) --
	( 89.80, 92.86) --
	( 92.53, 94.35) --
	( 94.97, 94.35) --
	(100.14, 94.35) --
	(104.36, 94.35);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 20.64) --
	( 41.62, 21.01) --
	( 51.02, 21.01) --
	( 57.68, 22.12) --
	( 62.85, 23.23) --
	( 67.08, 25.45) --
	( 73.74, 25.45) --
	( 78.91, 27.68) --
	( 83.14, 33.60) --
	( 86.71, 34.71) --
	( 88.31, 38.42) --
	( 89.80, 38.42) --
	( 92.53, 44.71) --
	( 94.97, 50.64) --
	(100.14, 63.60) --
	(104.36, 69.53);
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 40.05, 21.01) --
	( 41.62, 22.58) --
	( 43.19, 21.01) --
	( 41.62, 19.44) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.05, 19.81) -- ( 43.19, 22.95);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.05, 22.95) -- ( 43.19, 19.81);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 41.62, 21.75) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.62, 21.38) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 41.62, 25.30) --
	( 43.74, 21.64) --
	( 39.51, 21.64) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.62, 23.45) --
	( 43.74, 19.79) --
	( 39.51, 19.79) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 93.40, 22.49) --
	( 94.97, 24.06) --
	( 96.54, 22.49) --
	( 94.97, 20.92) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.40, 35.37) -- ( 96.54, 38.51);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.40, 38.51) -- ( 96.54, 35.37);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 94.97, 94.35) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.97, 53.23) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 94.97, 96.79) --
	( 97.08, 93.13) --
	( 92.86, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.97, 53.08) --
	( 97.08, 49.42) --
	( 92.86, 49.42) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 98.57, 27.31) --
	(100.14, 28.88) --
	(101.71, 27.31) --
	(100.14, 25.74) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.57, 41.66) -- (101.71, 44.80);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.57, 44.80) -- (101.71, 41.66);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (100.14, 94.35) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.14, 62.12) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (100.14, 96.79) --
	(102.25, 93.13) --
	( 98.03, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.14, 66.04) --
	(102.25, 62.38) --
	( 98.03, 62.38) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 49.45, 21.01) --
	( 51.02, 22.58) --
	( 52.59, 21.01) --
	( 51.02, 19.44) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.45, 20.18) -- ( 52.59, 23.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.45, 23.32) -- ( 52.59, 20.18);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 51.02, 22.86) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 51.02, 21.38) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 51.02, 26.78) --
	( 53.13, 23.12) --
	( 48.90, 23.12) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 51.02, 23.45) --
	( 53.13, 19.79) --
	( 48.90, 19.79) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (102.80, 28.05) --
	(104.36, 29.62) --
	(105.93, 28.05) --
	(104.36, 26.48) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.80, 50.92) -- (105.93, 54.06);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.80, 54.06) -- (105.93, 50.92);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (104.36, 94.35) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.36, 73.23) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (104.36, 96.79) --
	(106.48, 93.13) --
	(102.25, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.36, 71.97) --
	(106.48, 68.31) --
	(102.25, 68.31) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 56.11, 22.12) --
	( 57.68, 23.69) --
	( 59.25, 22.12) --
	( 57.68, 20.55) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 56.11, 22.40) -- ( 59.25, 25.54);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 56.11, 25.54) -- ( 59.25, 22.40);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 57.68, 26.57) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.68, 21.38) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 57.68, 30.12) --
	( 59.80, 26.46) --
	( 55.57, 26.46) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.68, 24.56) --
	( 59.80, 20.90) --
	( 55.57, 20.90) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 61.28, 21.38) --
	( 62.85, 22.95) --
	( 64.42, 21.38) --
	( 62.85, 19.81) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.28, 26.11) -- ( 64.42, 29.25);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.28, 29.25) -- ( 64.42, 26.11);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 62.85, 35.08) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.85, 24.34) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 62.85, 37.15) --
	( 64.97, 33.49) --
	( 60.74, 33.49) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.85, 25.67) --
	( 64.97, 22.01) --
	( 60.74, 22.01) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 65.51, 21.38) --
	( 67.08, 22.95) --
	( 68.65, 21.38) --
	( 67.08, 19.81) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 65.51, 23.89) -- ( 68.65, 27.02);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 65.51, 27.02) -- ( 68.65, 23.89);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 67.08, 38.05) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 67.08, 25.45) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 67.08, 42.34) --
	( 69.19, 38.68) --
	( 64.96, 38.68) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 67.08, 27.89) --
	( 69.19, 24.23) --
	( 64.96, 24.23) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 72.17, 22.12) --
	( 73.74, 23.69) --
	( 75.31, 22.12) --
	( 73.74, 20.55) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.17, 24.26) -- ( 75.31, 27.39);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.17, 27.39) -- ( 75.31, 24.26);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 73.74, 51.01) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 73.74, 27.68) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 73.74, 53.82) --
	( 75.85, 50.16) --
	( 71.63, 50.16) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 73.74, 27.89) --
	( 75.85, 24.23) --
	( 71.63, 24.23) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 23.99, 22.12) --
	( 25.56, 23.69) --
	( 27.13, 22.12) --
	( 25.56, 20.55) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.99, 19.07) -- ( 27.13, 22.21);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.99, 22.21) -- ( 27.13, 19.07);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 25.56, 20.27) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 25.56, 20.64) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 25.56, 23.08) --
	( 27.68, 19.42) --
	( 23.45, 19.42) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 25.56, 23.08) --
	( 27.68, 19.42) --
	( 23.45, 19.42) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 77.34, 23.60) --
	( 78.91, 25.17) --
	( 80.48, 23.60) --
	( 78.91, 22.03) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.34, 23.14) -- ( 80.48, 26.28);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.34, 26.28) -- ( 80.48, 23.14);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 78.91, 71.38) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.91, 29.16) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 78.91, 79.01) --
	( 81.02, 75.35) --
	( 76.80, 75.35) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.91, 30.12) --
	( 81.02, 26.46) --
	( 76.80, 26.46) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 81.57, 22.12) --
	( 83.14, 23.69) --
	( 84.70, 22.12) --
	( 83.14, 20.55) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.57, 29.81) -- ( 84.70, 32.95);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.57, 32.95) -- ( 84.70, 29.81);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 83.14, 85.83) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 83.14, 33.23) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 83.14, 90.12) --
	( 85.25, 86.46) --
	( 81.02, 86.46) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 83.14, 36.04) --
	( 85.25, 32.38) --
	( 81.02, 32.38) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 85.14, 23.97) --
	( 86.71, 25.54) --
	( 88.28, 23.97) --
	( 86.71, 22.40) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 85.14, 27.59) -- ( 88.28, 30.73);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 85.14, 30.73) -- ( 88.28, 27.59);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 86.71, 90.27) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 86.71, 35.45) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 86.71, 93.45) --
	( 88.82, 89.79) --
	( 84.59, 89.79) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 86.71, 37.15) --
	( 88.82, 33.49) --
	( 84.59, 33.49) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 86.74, 23.60) --
	( 88.31, 25.17) --
	( 89.87, 23.60) --
	( 88.31, 22.03) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 86.74, 31.66) -- ( 89.87, 34.80);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 86.74, 34.80) -- ( 89.87, 31.66);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 88.31, 91.75) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.31, 38.79) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 88.31, 94.56) --
	( 90.42, 90.90) --
	( 86.19, 90.90) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.31, 40.86) --
	( 90.42, 37.20) --
	( 86.19, 37.20) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 88.23, 23.60) --
	( 89.80, 25.17) --
	( 91.37, 23.60) --
	( 89.80, 22.03) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.23, 32.77) -- ( 91.37, 35.91);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.23, 35.91) -- ( 91.37, 32.77);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 89.80, 92.86) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 89.80, 39.53) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 89.80, 95.30) --
	( 91.91, 91.64) --
	( 87.69, 91.64) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 89.80, 40.86) --
	( 91.91, 37.20) --
	( 87.69, 37.20) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 90.96, 25.08) --
	( 92.53, 26.65) --
	( 94.10, 25.08) --
	( 92.53, 23.51) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 90.96, 34.63) -- ( 94.10, 37.76);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 90.96, 37.76) -- ( 94.10, 34.63);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 92.53, 94.35) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.53, 46.57) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 92.53, 96.79) --
	( 94.64, 93.13) --
	( 90.42, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.53, 47.15) --
	( 94.64, 43.49) --
	( 90.42, 43.49) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 21.62, 16.56) rectangle (108.31, 98.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 18.55) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 37.07) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 55.59) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 74.10) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 92.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 20.27) --
	( 21.62, 20.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 38.79) --
	( 21.62, 38.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 57.31) --
	( 21.62, 57.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 75.83) --
	( 21.62, 75.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 94.35) --
	( 21.62, 94.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.62, 14.31) --
	( 41.62, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.08, 14.31) --
	( 67.08, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.97, 14.31) --
	( 94.97, 16.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 41.62,  9.07) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 67.08,  9.07) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 94.97,  9.07) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 64.96,  1.42) {Sample Size $(n)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  4.23, 57.31) {Power};
\end{scope}
\begin{scope}
\path[clip] (108.41,  0.00) rectangle (216.81, 98.55);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (108.41,  0.00) rectangle (216.81, 98.55);
\end{scope}
\begin{scope}
\path[clip] (134.35, 16.56) rectangle (216.71, 98.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.35, 16.56) rectangle (216.71, 98.05);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.10, 66.05) --
	(146.45, 28.24) --
	(157.49, 29.43) --
	(165.84, 30.54) --
	(174.19, 33.08) --
	(185.23, 36.94) --
	(193.58, 40.40) --
	(201.93, 44.34) --
	(212.97, 50.78);
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.10, 47.87) --
	(146.45, 20.27) --
	(157.49, 25.56) --
	(165.84, 29.80) --
	(174.19, 40.08) --
	(185.23, 45.90) --
	(193.58, 50.19) --
	(201.93, 54.10) --
	(212.97, 63.25);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.10, 41.43) --
	(146.45, 35.79) --
	(157.49, 36.63) --
	(165.84, 39.50) --
	(174.19, 44.43) --
	(185.23, 56.39) --
	(193.58, 71.18) --
	(201.93, 80.07) --
	(212.97, 93.64);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.10, 44.95) --
	(146.45, 50.86) --
	(157.49, 56.64) --
	(165.84, 61.42) --
	(174.19, 65.95) --
	(185.23, 72.00) --
	(193.58, 77.30) --
	(201.93, 82.54) --
	(212.97, 90.33);
\definecolor{drawColor}{RGB}{8,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.10, 37.87) --
	(146.45, 34.91) --
	(157.49, 36.06) --
	(165.84, 39.17) --
	(174.19, 44.28) --
	(185.23, 60.77) --
	(193.58, 67.25) --
	(201.93, 78.72) --
	(212.97, 94.35);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.10, 31.49) --
	(146.45, 32.37) --
	(157.49, 35.20) --
	(165.84, 39.51) --
	(174.19, 45.39) --
	(185.23, 56.00) --
	(193.58, 65.10) --
	(201.93, 74.51) --
	(212.97, 87.78);
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (136.53, 66.05) --
	(138.10, 67.62) --
	(139.67, 66.05) --
	(138.10, 64.48) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (136.53, 46.30) -- (139.67, 49.44);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (136.53, 49.44) -- (139.67, 46.30);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (138.10, 41.43) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.10, 44.95) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (138.10, 40.31) --
	(140.21, 36.65) --
	(135.99, 36.65) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.10, 33.93) --
	(140.21, 30.27) --
	(135.99, 30.27) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (144.88, 28.24) --
	(146.45, 29.81) --
	(148.02, 28.24) --
	(146.45, 26.68) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.88, 18.70) -- (148.02, 21.84);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.88, 21.84) -- (148.02, 18.70);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (146.45, 35.79) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (146.45, 50.86) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (146.45, 37.35) --
	(148.56, 33.69) --
	(144.34, 33.69) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (146.45, 34.81) --
	(148.56, 31.15) --
	(144.34, 31.15) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (155.92, 29.43) --
	(157.49, 31.00) --
	(159.06, 29.43) --
	(157.49, 27.86) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.92, 23.99) -- (159.06, 27.13);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.92, 27.13) -- (159.06, 23.99);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (157.49, 36.63) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.49, 56.64) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (157.49, 38.50) --
	(159.60, 34.84) --
	(155.37, 34.84) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.49, 37.64) --
	(159.60, 33.98) --
	(155.37, 33.98) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (164.27, 30.54) --
	(165.84, 32.11) --
	(167.41, 30.54) --
	(165.84, 28.97) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (164.27, 28.23) -- (167.41, 31.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (164.27, 31.37) -- (167.41, 28.23);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (165.84, 39.50) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.84, 61.42) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (165.84, 41.61) --
	(167.95, 37.95) --
	(163.72, 37.95) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.84, 41.95) --
	(167.95, 38.29) --
	(163.72, 38.29) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (172.62, 33.08) --
	(174.19, 34.65) --
	(175.76, 33.08) --
	(174.19, 31.51) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.62, 38.51) -- (175.76, 41.65);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.62, 41.65) -- (175.76, 38.51);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (174.19, 44.43) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (174.19, 65.95) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (174.19, 46.72) --
	(176.30, 43.06) --
	(172.08, 43.06) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (174.19, 47.83) --
	(176.30, 44.17) --
	(172.08, 44.17) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (183.66, 36.94) --
	(185.23, 38.51) --
	(186.80, 36.94) --
	(185.23, 35.37) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (183.66, 44.33) -- (186.80, 47.47);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (183.66, 47.47) -- (186.80, 44.33);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (185.23, 56.39) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.23, 72.00) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (185.23, 63.21) --
	(187.34, 59.55) --
	(183.11, 59.55) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.23, 58.44) --
	(187.34, 54.78) --
	(183.11, 54.78) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (192.01, 40.40) --
	(193.58, 41.97) --
	(195.15, 40.40) --
	(193.58, 38.83) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (192.01, 48.63) -- (195.15, 51.76);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (192.01, 51.76) -- (195.15, 48.63);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (193.58, 71.18) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (193.58, 77.30) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (193.58, 69.69) --
	(195.69, 66.03) --
	(191.46, 66.03) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (193.58, 67.54) --
	(195.69, 63.88) --
	(191.46, 63.88) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (200.36, 44.34) --
	(201.93, 45.91) --
	(203.50, 44.34) --
	(201.93, 42.77) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (200.36, 52.53) -- (203.50, 55.67);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (200.36, 55.67) -- (203.50, 52.53);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (201.93, 80.07) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (201.93, 82.54) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (201.93, 81.16) --
	(204.04, 77.50) --
	(199.81, 77.50) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (201.93, 76.95) --
	(204.04, 73.29) --
	(199.81, 73.29) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (211.40, 50.78) --
	(212.97, 52.35) --
	(214.54, 50.78) --
	(212.97, 49.21) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (211.40, 61.68) -- (214.54, 64.82);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (211.40, 64.82) -- (214.54, 61.68);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (212.97, 93.64) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (212.97, 90.33) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (212.97, 96.79) --
	(215.08, 93.13) --
	(210.85, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (212.97, 90.22) --
	(215.08, 86.56) --
	(210.85, 86.56) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.35, 16.56) rectangle (216.71, 98.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.30, 21.49) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.30, 38.06) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.30, 54.62) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.30, 71.19) {1e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.30, 87.75) {1e+01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.10, 23.21) --
	(134.35, 23.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.10, 39.78) --
	(134.35, 39.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.10, 56.34) --
	(134.35, 56.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.10, 72.91) --
	(134.35, 72.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.10, 89.47) --
	(134.35, 89.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.10, 14.31) --
	(138.10, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.84, 14.31) --
	(165.84, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.58, 14.31) --
	(193.58, 16.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (138.10,  9.07) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (165.84,  9.07) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (193.58,  9.07) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (175.53,  1.42) {Sample Size  $(n)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (112.64, 57.31) {Runtime (s)};
\end{scope}
\end{tikzpicture}


==> fig/tikz_combined/power_final.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( -2.60, 94.50) rectangle (219.41,112.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( -2.60, 94.50) rectangle (219.41,112.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  0.54,103.48) -- (  9.65,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (  2.99,101.37) --
	(  7.20,101.37) --
	(  7.20,105.58) --
	(  2.99,105.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.29,103.48) -- ( 33.39,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 26.73,103.48) --
	( 28.84,105.58) --
	( 30.94,103.48) --
	( 28.84,101.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.19,103.48) -- ( 56.29,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.64,101.37) -- ( 53.84,105.58);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.64,105.58) -- ( 53.84,101.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.45,103.48) -- ( 82.56,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 78.00,103.48) circle (  2.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.22,103.48) -- (119.32,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.77,103.48) circle (  2.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{8,95,2}

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.25,103.48) -- (157.35,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (152.80,106.75) --
	(155.63,101.84) --
	(149.97,101.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.02,103.48) -- (194.12,103.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.57,106.75) --
	(192.40,101.84) --
	(186.73,101.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 11.29,101.76) {\Large $\xi_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 35.03,101.76) {\Large $T_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 57.93,101.76) {\Large $\nu_n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.19,101.76) {\Large $\hat\eta^{\operatorname{RKHS}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (120.96,101.76)  {\Large $\hat\eta^{K\operatorname{-NN}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (158.99,101.76)  {\Large $\hat D^{\operatorname{RKHS}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (195.76,101.76) {\Large $\hat D^{K\operatorname{-NN}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.40, 98.55);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41, 98.55);
\end{scope}
\begin{scope}
\path[clip] ( 21.62, 16.56) rectangle (108.31, 98.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.62, 16.56) rectangle (108.31, 98.05);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 88.42) --
	( 33.44, 49.01) --
	( 41.32, 39.53) --
	( 49.20, 33.01) --
	( 57.08, 28.57) --
	( 64.96, 26.05) --
	( 72.84, 25.01) --
	( 80.72, 24.12) --
	( 88.60, 23.38) --
	( 96.48, 22.94) --
	(104.36, 22.94);
\definecolor{drawColor}{RGB}{31,119,180}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 67.53) --
	( 33.44, 37.45) --
	( 41.32, 31.82) --
	( 49.20, 29.16) --
	( 57.08, 27.23) --
	( 64.96, 26.19) --
	( 72.84, 25.16) --
	( 80.72, 24.57) --
	( 88.60, 23.97) --
	( 96.48, 24.27) --
	(104.36, 23.82);
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 83.53) --
	( 33.44, 48.12) --
	( 41.32, 39.83) --
	( 49.20, 33.75) --
	( 57.08, 29.60) --
	( 64.96, 27.38) --
	( 72.84, 25.31) --
	( 80.72, 24.42) --
	( 88.60, 23.23) --
	( 96.48, 22.94) --
	(104.36, 22.94);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 94.35) --
	( 33.44, 94.35) --
	( 41.32, 94.35) --
	( 49.20, 93.61) --
	( 57.08, 81.75) --
	( 64.96, 58.79) --
	( 72.84, 38.64) --
	( 80.72, 30.05) --
	( 88.60, 25.60) --
	( 96.48, 24.27) --
	(104.36, 23.97);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 94.35) --
	( 33.44, 94.35) --
	( 41.32, 94.05) --
	( 49.20, 85.01) --
	( 57.08, 60.57) --
	( 64.96, 41.60) --
	( 72.84, 30.20) --
	( 80.72, 26.05) --
	( 88.60, 24.42) --
	( 96.48, 23.82) --
	(104.36, 23.68);
\definecolor{drawColor}{RGB}{8,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 94.35) --
	( 33.44, 94.35) --
	( 41.32, 94.35) --
	( 49.20, 94.35) --
	( 57.08, 93.46) --
	( 64.96, 75.53) --
	( 72.84, 50.34) --
	( 80.72, 32.27) --
	( 88.60, 25.90) --
	( 96.48, 23.53) --
	(104.36, 23.38);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.56, 94.35) --
	( 33.44, 94.35) --
	( 41.32, 94.35) --
	( 49.20, 92.42) --
	( 57.08, 76.12) --
	( 64.96, 52.42) --
	( 72.84, 35.97) --
	( 80.72, 27.08) --
	( 88.60, 24.57) --
	( 96.48, 23.82) --
	(104.36, 23.82);
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 23.99, 86.85) --
	( 27.13, 86.85) --
	( 27.13, 89.99) --
	( 23.99, 89.99) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 23.99, 67.53) --
	( 25.56, 69.10) --
	( 27.13, 67.53) --
	( 25.56, 65.96) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.99, 81.96) -- ( 27.13, 85.10);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.99, 85.10) -- ( 27.13, 81.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 25.56, 94.35) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 25.56, 94.35) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 25.56, 96.79) --
	( 27.68, 93.13) --
	( 23.45, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 25.56, 96.79) --
	( 27.68, 93.13) --
	( 23.45, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 31.88, 47.44) --
	( 35.01, 47.44) --
	( 35.01, 50.58) --
	( 31.88, 50.58) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 31.88, 37.45) --
	( 33.44, 39.02) --
	( 35.01, 37.45) --
	( 33.44, 35.89) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.88, 46.55) -- ( 35.01, 49.69);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.88, 49.69) -- ( 35.01, 46.55);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 33.44, 94.35) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.44, 94.35) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 33.44, 96.79) --
	( 35.56, 93.13) --
	( 31.33, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.44, 96.79) --
	( 35.56, 93.13) --
	( 31.33, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 39.76, 37.96) --
	( 42.89, 37.96) --
	( 42.89, 41.10) --
	( 39.76, 41.10) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 39.76, 31.82) --
	( 41.32, 33.39) --
	( 42.89, 31.82) --
	( 41.32, 30.26) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.76, 38.26) -- ( 42.89, 41.39);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.76, 41.39) -- ( 42.89, 38.26);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 41.32, 94.35) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.32, 94.05) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 41.32, 96.79) --
	( 43.44, 93.13) --
	( 39.21, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.32, 96.79) --
	( 43.44, 93.13) --
	( 39.21, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 47.64, 31.44) --
	( 50.77, 31.44) --
	( 50.77, 34.58) --
	( 47.64, 34.58) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 47.64, 29.16) --
	( 49.20, 30.73) --
	( 50.77, 29.16) --
	( 49.20, 27.59) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 47.64, 32.18) -- ( 50.77, 35.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 47.64, 35.32) -- ( 50.77, 32.18);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 49.20, 93.61) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.20, 85.01) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 49.20, 96.79) --
	( 51.32, 93.13) --
	( 47.09, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.20, 94.86) --
	( 51.32, 91.20) --
	( 47.09, 91.20) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 55.52, 27.00) --
	( 58.65, 27.00) --
	( 58.65, 30.13) --
	( 55.52, 30.13) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 55.52, 27.23) --
	( 57.08, 28.80) --
	( 58.65, 27.23) --
	( 57.08, 25.66) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.52, 28.03) -- ( 58.65, 31.17);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.52, 31.17) -- ( 58.65, 28.03);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 57.08, 81.75) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.08, 60.57) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 57.08, 95.90) --
	( 59.20, 92.24) --
	( 54.97, 92.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.08, 78.56) --
	( 59.20, 74.90) --
	( 54.97, 74.90) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 63.40, 24.48) --
	( 66.53, 24.48) --
	( 66.53, 27.62) --
	( 63.40, 27.62) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 63.40, 26.19) --
	( 64.96, 27.76) --
	( 66.53, 26.19) --
	( 64.96, 24.63) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.40, 25.81) -- ( 66.53, 28.95);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.40, 28.95) -- ( 66.53, 25.81);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 64.96, 58.79) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.96, 41.60) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 64.96, 77.97) --
	( 67.08, 74.31) --
	( 62.85, 74.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.96, 54.86) --
	( 67.08, 51.20) --
	( 62.85, 51.20) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 71.28, 23.44) --
	( 74.41, 23.44) --
	( 74.41, 26.58) --
	( 71.28, 26.58) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 71.28, 25.16) --
	( 72.84, 26.73) --
	( 74.41, 25.16) --
	( 72.84, 23.59) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 71.28, 23.74) -- ( 74.41, 26.87);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 71.28, 26.87) -- ( 74.41, 23.74);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 72.84, 38.64) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.84, 30.20) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 72.84, 52.78) --
	( 74.96, 49.12) --
	( 70.73, 49.12) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.84, 38.41) --
	( 74.96, 34.75) --
	( 70.73, 34.75) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 79.16, 22.55) --
	( 82.29, 22.55) --
	( 82.29, 25.69) --
	( 79.16, 25.69) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 79.16, 24.57) --
	( 80.72, 26.13) --
	( 82.29, 24.57) --
	( 80.72, 23.00) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.16, 22.85) -- ( 82.29, 25.99);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.16, 25.99) -- ( 82.29, 22.85);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 80.72, 30.05) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.72, 26.05) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 80.72, 34.71) --
	( 82.84, 31.05) --
	( 78.61, 31.05) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.72, 29.52) --
	( 82.84, 25.86) --
	( 78.61, 25.86) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 87.04, 21.81) --
	( 90.17, 21.81) --
	( 90.17, 24.95) --
	( 87.04, 24.95) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 87.04, 23.97) --
	( 88.60, 25.54) --
	( 90.17, 23.97) --
	( 88.60, 22.40) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.04, 21.66) -- ( 90.17, 24.80);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.04, 24.80) -- ( 90.17, 21.66);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 88.60, 25.60) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.60, 24.42) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 88.60, 28.34) --
	( 90.72, 24.68) --
	( 86.49, 24.68) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.60, 27.01) --
	( 90.72, 23.35) --
	( 86.49, 23.35) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] ( 94.92, 21.37) --
	( 98.05, 21.37) --
	( 98.05, 24.50) --
	( 94.92, 24.50) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] ( 94.92, 24.27) --
	( 96.48, 25.84) --
	( 98.05, 24.27) --
	( 96.48, 22.70) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.92, 21.37) -- ( 98.05, 24.50);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.92, 24.50) -- ( 98.05, 21.37);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 96.48, 24.27) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 96.48, 23.82) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] ( 96.48, 25.97) --
	( 98.60, 22.31) --
	( 94.37, 22.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 96.48, 26.26) --
	( 98.60, 22.60) --
	( 94.37, 22.60) --
	cycle;
\definecolor{fillColor}{RGB}{102,166,30}

\path[fill=fillColor] (102.80, 21.37) --
	(105.93, 21.37) --
	(105.93, 24.50) --
	(102.80, 24.50) --
	cycle;
\definecolor{fillColor}{RGB}{31,119,180}

\path[fill=fillColor] (102.80, 23.82) --
	(104.36, 25.39) --
	(105.93, 23.82) --
	(104.36, 22.26) --
	cycle;
\definecolor{drawColor}{RGB}{246,141,98}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.80, 21.37) -- (105.93, 24.50);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.80, 24.50) -- (105.93, 21.37);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (104.36, 23.97) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.36, 23.68) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (104.36, 25.82) --
	(106.48, 22.16) --
	(102.25, 22.16) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.36, 26.26) --
	(106.48, 22.60) --
	(102.25, 22.60) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 21.62, 16.56) rectangle (108.31, 98.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 18.55) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 37.07) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 55.59) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 74.10) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.57, 92.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 20.27) --
	( 21.62, 20.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 38.79) --
	( 21.62, 38.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 57.31) --
	( 21.62, 57.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 75.83) --
	( 21.62, 75.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.37, 94.35) --
	( 21.62, 94.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.56, 14.31) --
	( 25.56, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.26, 14.31) --
	( 45.26, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.96, 14.31) --
	( 64.96, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 84.66, 14.31) --
	( 84.66, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.36, 14.31) --
	(104.36, 16.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 25.56,  9.07) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 45.26,  9.07) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 64.96,  9.07) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.66,  9.07) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (104.36,  9.07) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 64.96,  1.42) {Homoscedasticity Level $(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  4.23, 57.31) {Power};
\end{scope}
\begin{scope}
\path[clip] (108.41,  0.00) rectangle (216.81, 98.55);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (108.41,  0.00) rectangle (216.81, 98.55);
\end{scope}
\begin{scope}
\path[clip] (130.03, 16.56) rectangle (216.71, 98.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.03, 16.56) rectangle (216.71, 98.05);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.97, 78.79) --
	(141.85, 73.46) --
	(149.73, 58.05) --
	(157.61, 34.05) --
	(165.49, 21.60) --
	(173.37, 20.27) --
	(181.25, 20.27) --
	(189.13, 20.27) --
	(197.01, 20.27) --
	(204.89, 20.27) --
	(212.77, 20.27);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.97, 94.35) --
	(141.85, 94.35) --
	(149.73, 94.35) --
	(157.61, 87.23) --
	(165.49, 40.57) --
	(173.37, 20.86) --
	(181.25, 20.27) --
	(189.13, 20.27) --
	(197.01, 20.27) --
	(204.89, 20.27) --
	(212.77, 20.27);
\definecolor{drawColor}{RGB}{8,95,2}

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.97, 94.35) --
	(141.85, 94.35) --
	(149.73, 94.35) --
	(157.61, 94.35) --
	(165.49, 94.35) --
	(173.37, 94.35) --
	(181.25, 94.35) --
	(189.13, 94.35) --
	(197.01, 94.35) --
	(204.89, 94.05) --
	(212.77, 93.61);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.97, 94.35) --
	(141.85, 94.35) --
	(149.73, 94.35) --
	(157.61, 94.35) --
	(165.49, 94.35) --
	(173.37, 94.35) --
	(181.25, 94.35) --
	(189.13, 94.35) --
	(197.01, 94.20) --
	(204.89, 94.20) --
	(212.77, 93.61);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (133.97, 78.79) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.97, 94.35) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (133.97, 96.79) --
	(136.08, 93.13) --
	(131.86, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.97, 96.79) --
	(136.08, 93.13) --
	(131.86, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (141.85, 73.46) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (141.85, 94.35) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (141.85, 96.79) --
	(143.96, 93.13) --
	(139.74, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (141.85, 96.79) --
	(143.96, 93.13) --
	(139.74, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (149.73, 58.05) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.73, 94.35) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (149.73, 96.79) --
	(151.84, 93.13) --
	(147.62, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.73, 96.79) --
	(151.84, 93.13) --
	(147.62, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (157.61, 34.05) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.61, 87.23) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (157.61, 96.79) --
	(159.72, 93.13) --
	(155.50, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.61, 96.79) --
	(159.72, 93.13) --
	(155.50, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (165.49, 21.60) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.49, 40.57) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (165.49, 96.79) --
	(167.60, 93.13) --
	(163.38, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.49, 96.79) --
	(167.60, 93.13) --
	(163.38, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (173.37, 20.27) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.37, 20.86) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (173.37, 96.79) --
	(175.48, 93.13) --
	(171.26, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.37, 96.79) --
	(175.48, 93.13) --
	(171.26, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (181.25, 20.27) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.25, 20.27) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (181.25, 96.79) --
	(183.36, 93.13) --
	(179.14, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.25, 96.79) --
	(183.36, 93.13) --
	(179.14, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (189.13, 20.27) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.13, 20.27) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (189.13, 96.79) --
	(191.24, 93.13) --
	(187.02, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.13, 96.79) --
	(191.24, 93.13) --
	(187.02, 93.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (197.01, 20.27) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (197.01, 20.27) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (197.01, 96.79) --
	(199.12, 93.13) --
	(194.90, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (197.01, 96.64) --
	(199.12, 92.98) --
	(194.90, 92.98) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (204.89, 20.27) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.89, 20.27) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (204.89, 96.49) --
	(207.00, 92.83) --
	(202.78, 92.83) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (204.89, 96.64) --
	(207.00, 92.98) --
	(202.78, 92.98) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (212.77, 20.27) circle (  1.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (212.77, 20.27) circle (  1.57);
\definecolor{fillColor}{RGB}{8,95,2}

\path[fill=fillColor] (212.77, 96.05) --
	(214.88, 92.39) --
	(210.66, 92.39) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (212.77, 96.05) --
	(214.88, 92.39) --
	(210.66, 92.39) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (130.03, 16.56) rectangle (216.71, 98.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (125.98, 18.55) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (125.98, 37.07) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (125.98, 55.59) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (125.98, 74.10) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (125.98, 92.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.78, 20.27) --
	(130.03, 20.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.78, 38.79) --
	(130.03, 38.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.78, 57.31) --
	(130.03, 57.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.78, 75.83) --
	(130.03, 75.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.78, 94.35) --
	(130.03, 94.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.97, 14.31) --
	(133.97, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.67, 14.31) --
	(153.67, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.37, 14.31) --
	(173.37, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.07, 14.31) --
	(193.07, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.77, 14.31) --
	(212.77, 16.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (133.97,  9.07) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (153.67,  9.07) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (173.37,  9.07) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (193.07,  9.07) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (212.77,  9.07) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (173.37,  1.42) {Noise Scale $(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (112.64, 57.31) {Power};
\end{scope}
\end{tikzpicture}

